Multi-Objective Statistical Model Checking using Lightweight Strategy Sampling (extended version)

Statistical model checking delivers quantitative verification results with statistical guarantees. It scales to model sizes and model types that are out of reach for exhaustive, analytical techniques. So far, it has been used to evaluate one property value at a time only. Many practical problems, however, require finding the Pareto front of optimal tradeoffs between multiple objectives. In this paper, we present the first statistical model checking approach for such multi-objective Pareto queries, based on lightweight strategy sampling. We introduce an incremental scheme that almost surely converges to a statistically sound confidence band around the true Pareto front in the long run. To obtain a close underapproximation of the true front in finite time, we propose three heuristic approaches that try to make the best of an a-priori fixed sampling budget. We implement our new techniques in the modes simulator of the Modest Toolset, and show their effectiveness on benchmarks from the literature.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={maximise treasure $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 3315.999813300355) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0000014857659636, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 3315.9999013209244) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0000014857659636, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 3315.9999012599737) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0000014857659636, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/deep_sea-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.10-100}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={maximise treasure $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 7548.999033856793) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0000320148178616, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 7810.001275285751) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0000320148178616, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 7810.0002926848465) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0000320148178616, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/deep_sea-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.10-1000}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={maximise treasure $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 12000.002392494933) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0005387817145674, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 12449.003189907136) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0005387817145674, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 10770.002571186786) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (1.0005387817145674, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/deep_sea-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={maximise treasure $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 3161.9998302549466) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0000014689028376, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 3161.9998302549466) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0000014689028376, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 3161.9998302517924) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0000014689028376, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/deep_sea_probabilistic-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.30-1000}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={maximise treasure $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4746.843102018277) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0000319638763813, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4499.519686060281) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0000319638763813, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4843.8722275153) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0000319638763813, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/deep_sea_probabilistic-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.100-5000}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={maximise treasure $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4737.347700989554) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0005385793101595, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4472.000612833926) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0005385793101595, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/deep_sea_probabilistic-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4829.922613833569) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymin}) -- (2.0005385793101595, \pgfkeysvalueof{/pgfplots/ymin}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/deep_sea_probabilistic-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise PexceedUtLo $\bm{\rightarrow}$},
                ylabel={maximise PexceedUtGl $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.0659291134037367, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.0195701872997756) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.0726187935049818, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.0172627938006324) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.0591496280032615, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.0174292508999776) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/energy_aware_scheduling-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.3-3}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise PexceedUtLo $\bm{\rightarrow}$},
                ylabel={maximise PexceedUtGl $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.0799120128001194, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.2556739804195924) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.0612819416042527, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.2505293710898461) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.0621286673044244, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.2134394444942842) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/energy_aware_scheduling-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{3.4}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise PexceedUtLo $\bm{\rightarrow}$},
                ylabel={maximise PexceedUtGl $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.0843776726977047, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.4773353893772611) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.0577422788962722, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.4644577972776719) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/energy_aware_scheduling-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.0883490243083788, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.5225507843698379) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/energy_aware_scheduling-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise x $\bm{\rightarrow}$},
                ylabel={maximise y $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.833459137312478, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.9032901376987652) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.8359588793771051, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.9037272503015672) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.8344726928196292, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.9013497702783156) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/fruit_tree_2-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.10}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise x $\bm{\rightarrow}$},
                ylabel={maximise y $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.8771200032248797, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.8921124416921559) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.8730623201776418, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.8937107503108384) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.8811975538813046, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.8902480956080088) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/fruit_tree_2-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.30}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise x $\bm{\rightarrow}$},
                ylabel={maximise y $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.8712048942872648, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.8821367127946751) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.8744139089775596, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.8890475326917097) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/fruit_tree_2-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.8815407346901373, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.8898816740240378) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/fruit_tree_2-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise Pdone $\bm{\rightarrow}$},
                ylabel={maximise Pvalue $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/mars_rover-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.9998586083519656, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.4601937635002882) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/mars_rover-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.9999259170474314, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.3951002744186806) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/mars_rover-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.9999330476757304, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.4167738215081364) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/mars_rover-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.20-1}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise Pdone $\bm{\rightarrow}$},
                ylabel={maximise Pvalue $\bm{\rightarrow}$},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/mars_rover-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (0.9795625594932053, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.0616970298143615) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/mars_rover-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (0.9820413080370324, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.0495026439141871) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/mars_rover-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (0.9869963065354456, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, \pgfkeysvalueof{/pgfplots/ymin}) -- (\pgfkeysvalueof{/pgfplots/xmin}, 0.044725783914389) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/mars_rover-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 1.50919680876882e-05) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2914074808049159, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0078253384719779) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2907667415044601, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.000903628137836) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3105092414056101, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_barto_big-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.50}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0026225984513477) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1759241296033706, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0011153224170286) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1793272189037819, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0056718703408122) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1892215870031288, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_barto_big-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.500}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.072478277) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0232350626, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0650880186) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0240616967, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_big-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.071378462) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0256799768, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_barto_big-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0099781542400689) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2463781434509712, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0156230843546278) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2491789955496498, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0036749807) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2556788095, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_barto_small-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.100}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0211384597467461) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1520052003175479, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0221975493964308) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1649947656194531, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0419194582046964) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1519265859937187, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_barto_small-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.500}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0182263534667228) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0421574544455498, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0281321152684208) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0416561307534709, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_barto_small-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0268550970173127) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0441991881535585, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_barto_small-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0230078453390891) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2193176218853582, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0179611854348529) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2185265254850581, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.014063667916794) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2197272909918581, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_hansen-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.500}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1404287561444821) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0641839461408193, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0934271720889867) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0695419036891409, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1259826563545676) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.063818558389141, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_hansen-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.1000}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1416140627) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.038604626, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1662760461) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0399571659, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_hansen-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1337971027853495) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0363594040887078, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_hansen-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1324070443369223) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1826804195138258, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1073136982) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1690217451, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1323958681) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.1849920536, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_ring-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.150}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0844633159) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0831748156, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1031012767) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.080432981, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1697824685) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0944311248, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_ring-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.500}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0915693646) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0273460474, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0461927924) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0255259006, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_ring-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0658789184) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0253038999, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_ring-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0559541443606406) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3230437772720906, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0623891212241787) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3283550736722471, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0617734277689265) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3251285469736548, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_river-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
                \node at (0.3097479287, 0) {\textbullet};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.50}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0953218516840301) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2569622652798354, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1022708229175108) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2544561385996871, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.1069063820912177) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.2675749940245179, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_river-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.500}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.5999740701) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0820146143, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.6255541362) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0784877543, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_river-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.6411016743) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0799658576, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_river-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, -2.877431626302496e-11) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.6608929869261998, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C0-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, -2.8756108605421105e-11) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.6605472026262211, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C0-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 7.23305859651191e-11) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.6606694549940386, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_tiny-P0-C0-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.10}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, -1.063371612985975e-12) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3312104610848266, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C1-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 4.465061653746716e-11) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3313916875997712, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C1-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, -6.682210340613892e-12) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.3313808802997711, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_tiny-P0-C1-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
    }%
	\subfloat[\texttt{.100}]{
        \begin{tikzpicture}[scale=0.55]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={$\bm{\leftarrow}$ minimise fuel},
                ylabel={$\bm{\leftarrow}$ minimise puddle},
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, blue!80!white, fill=blue!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 8.219948769105923e-05) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0331515332051978, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, red!80!white, fill=red!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C2-Modest-FixedStrategyBudget-Simple-2-S2.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 0.0001181366017712) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0331673971819205, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{under}] {data/appendix/puddle_world_tiny-P0-C2-Modest-FixedStrategyBudget-Simple-2-S3.dat} -- (\pgfkeysvalueof{/pgfplots/xmax}, 7.931270001282353e-05) -- (\pgfkeysvalueof{/pgfplots/xmax}, \pgfkeysvalueof{/pgfplots/ymax}) -- (0.0331375559051977, \pgfkeysvalueof{/pgfplots/ymax}) -- cycle;
                \addplot[thick] table[x=x_0,y=x_1, col sep=comma, discard if not={type}{ref}] {data/appendix/puddle_world_tiny-P0-C2-Modest-FixedStrategyBudget-Simple-2-S1.dat};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise safety $\bm{\rightarrow}$},
                ylabel={maximise resources $\bm{\rightarrow}$},
                legend pos=north west,
                legend cell align=left,
                ymin=0,
                xmin=0,
                xmax=1.1,
                ymax=1.1,
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x-lower,y=y-lower, col sep=comma] {data/mars_rover-P0-C0-Modest-FixedIterationBudget-Simple-0-S1.dat} -- (0, 0) -- (0, 0.3934273426);
                \addplot[red!80!white, fill=red!40!white,nearly transparent] table[x=x-lower,y=y-lower, col sep=comma] {data/mars_rover-P0-C0-Modest-FixedIterationBudget-Simple-1-S1.dat} -- (0.9695198346, 0) -- (0, 0) -- (0, 0.4747664766) -- cycle;
                \addplot[blue!80!white, fill=blue!40!white,nearly transparent] table[x=x-lower,y=y-lower, col sep=comma] {data/mars_rover-P0-C0-Modest-FixedIterationBudget-Simple-2-S1.dat} -- (0.9133596496, 0) -- (0, 0) -- (0, 0.3065494663) -- cycle;
                \addplot[thick] table[x=x-correct,y=y-correct, col sep=comma] {data/mars_rover-P0-C0-Modest-FixedIterationBudget-Simple-2-S1.dat};
                \legend{Conf. 1, Conf. 2, Conf. 3, Pareto front}
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
            \begin{axis}[
                width=7.1cm,
                height=6.25cm,
                name=Axis,
                xlabel={maximise x $\bm{\rightarrow}$},
                ylabel={maximise y $\bm{\rightarrow}$},
                legend pos=north east,
                legend cell align=left,
                ymin=-0.01,
                xmin=-0.1,
                xticklabel style={/pgf/number format/fixed}
            ]
                \addplot[thick, orange!80!white, fill=orange!40!white,nearly transparent] table[x=x-lower,y=y-lower, col sep=comma] {data/energy_aware_scheduling-P0-C0-Modest-FixedIterationBudget-Simple-1-S1.dat} -- (0.0677295917, -0.1) -- (-0.1, -0.1) -- (-0.1, 0.0186207225) -- cycle;
                \addplot[red!80!white, fill=red!40!white,nearly transparent] table[x=x-lower,y=y-lower, col sep=comma] {data/energy_aware_scheduling-P0-C0-Modest-FixedStrategyBudget-Simple-1-S1.dat} -- (0.0831136017, -0.1) -- (-0.1, -0.1) -- (-0.1, 0.0149490358) -- cycle;
                \addplot[blue!80!white, fill=blue!40!white,nearly transparent] table[x=x-lower,y=y-lower, col sep=comma] {data/energy_aware_scheduling-P0-C0-Modest-WeightVectorRefinement-Simple-1-S1.dat} -- (0.0712172633, -0.1) -- (-0.1, -0.1) -- (-0.1, 0.0219849917) -- cycle;
                \addplot[thick] table[x=x-correct,y=y-correct, col sep=comma] {data/energy_aware_scheduling-P0-C0-Modest-WeightVectorRefinement-Simple-1-S1.dat};
                \legend{FIB, FSB, WVR, Pareto front}
            \end{axis}
        \end{tikzpicture}
